A no-go theorem for absolute observed events without inequalities or modal logic

This paper builds on no-go theorems to the effect that quantum theory is inconsistent with observations being absolute; that is, unique and non-relative. Unlike the existing no-go results, the one introduced here is based on a theory-independent absoluteness assumption, and there is no need to assume the validity of standard probability theory or of modal logic. The contradiction is derived by assuming that quantum theory applies in any inertial reference frame; accordingly, the result also illuminates a tension between special relativity and absoluteness.

==> causal_structure.tikz <==
\begin{tikzpicture} [scale=0.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, -2.25) {};
		\node [style=none] (1) at (0, -2.75) {$\ket{H}_{P_1P_2}$};
		\node [style=none] (2) at (-2, 0) {};
		\node [style=none] (3) at (-2, 0) {Charlie};
		\node [style=none] (4) at (2, 0) {};
		\node [style=none] (5) at (2, 0) {Daniela};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (7) at (-2, 2) {Alice};
		\node [style=none] (8) at (2, 2) {Bob};
		\node [style=none] (9) at (-1.75, -0.5) {};
		\node [style=none] (10) at (0.25, -2.25) {};
		\node [style=none] (11) at (1.75, -0.25) {};
		\node [style=none] (12) at (2, 0.5) {};
		\node [style=none] (13) at (2, 1.5) {};
		\node [style=none] (14) at (-2, 0.5) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (-2, -1) {};
		\node [style=none] (17) at (2, 3) {};
		\node [style=none] (18) at (2, -1) {};
		\node [style=none] (19) at (-2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (0.center) to (9.center);
		\draw [style=arrow plain] (10.center) to (11.center);
		\draw [style=arrow plain] (12.center) to (13.center);
		\draw [style=arrow plain] (14.center) to (15.center);
		\draw [style=dashed] (16.center) to (17.center);
		\draw [style=dashed] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ref_frames.tikz <==
\begin{tikzpicture}[scale=0.2]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.5) {};
		\node [style=none] (1) at (-3, -1.5) {Charlie};
		\node [style=none] (2) at (3, -1.5) {};
		\node [style=none] (3) at (3, -1.5) {Daniela};
		\node [style=none] (4) at (-3, 1.5) {};
		\node [style=none] (5) at (-3, 1.5) {Alice};
		\node [style=none] (6) at (3, 1.5) {Bob};
		\node [style=none] (7) at (-2, -1.5) {};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (2, 1.5) {};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (-3.5, 1.75) {};
		\node [style=none] (14) at (3.75, -1.75) {};
		\node [style=none] (15) at (-9, 4.5) {};
		\node [style=none] (16) at (9, -4.5) {};
		\node [style=none] (17) at (3.5, -1.75) {};
		\node [style=none] (18) at (-4, 1.5) {};
		\node [style=none] (19) at (-9, 1.5) {};
		\node [style=none] (20) at (4, 1.5) {};
		\node [style=none] (21) at (8, 1.5) {};
		\node [style=none] (22) at (-4, -1.5) {};
		\node [style=none] (23) at (-9, -1.5) {};
		\node [style=none] (24) at (4, -1.5) {};
		\node [style=none] (25) at (8, -1.5) {};
		\node [style=none] (26) at (2, 1) {};
		\node [style=none] (27) at (-2, -1) {};
		\node [style=none] (28) at (3.5, 1.75) {};
		\node [style=none] (29) at (9, 4.5) {};
		\node [style=none] (30) at (-9, -4.5) {};
		\node [style=none] (31) at (-3.5, -1.75) {};
		\node [style=none] (32) at (-6.75, 1.75) {\color{cyan} $p^{FIQT}(a=-, b=-) \neq 0$};
		\node [style=none] (33) at (-7, -1.25) {$\color{cyan} (c, d) \neq (1, 1)$};
		\node [style=none, rotate=-26.77] (34) at (6.5, -3.75) {$\color{magenta} (a, d) \neq (-, 0)$};
		\node [style=none, rotate=26.77] (35) at (6.5, 3.75) {\color{orange}$(c, b) \neq (0, -)$};
		\node [style=none] (36) at (2, -1) {};
		\node [style=none] (37) at (-2, 1) {};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cyan] (7.center) to (8.center);
		\draw [style=cyan] (9.center) to (10.center);
		\draw [style=magenta] (11.center) to (12.center);
		\draw [style=magenta] (15.center) to (13.center);
		\draw [style=magenta] (17.center) to (16.center);
		\draw [style=cyan] (18.center) to (19.center);
		\draw [style=cyan] (22.center) to (23.center);
		\draw [style=cyan] (20.center) to (21.center);
		\draw [style=cyan] (24.center) to (25.center);
		\draw [style=orange] (26.center) to (27.center);
		\draw [style=orange] (29.center) to (28.center);
		\draw [style=orange] (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

